Recursive Autoconvolution for Unsupervised Learning of Convolutional Neural Networks

In visual recognition tasks, such as image classification, unsupervised learning exploits cheap unlabeled data and can help to solve these tasks more efficiently. We show that the recursive autoconvolution operator, adopted from physics, boosts existing unsupervised methods by learning more discriminative filters. We take well established convolutional neural networks and train their filters layer-wise. In addition, based on previous works we design a network which extracts more than 600k features per sample, but with the total number of trainable parameters greatly reduced by introducing shared filters in higher layers. We evaluate our networks on the MNIST, CIFAR-10, CIFAR-100 and STL-10 image classification benchmarks and report several state of the art results among other unsupervised methods.

==> charts/cifar10_whiten_filterSize_Nfilters_val.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.25in,
height=1.25in,
at={(0.772in,0.516in)},
legend entries={no RA ($K_1=96; n=0$), RA ($K_1=96; n=\lbrack \rangeConvZeroThree \rbrack$), no RA ($K_1=256; n=0$), RA ($K_1=256; n=\lbrack \rangeConvZeroThree \rbrack$), no RA ($K_1=512; n=0$), RA ($K_1=512; n=\lbrack \rangeConvZeroThree \rbrack$)},
legend to name=namedRaw,
%transpose legend,
legend columns=2,
%legend cell align=right,
% RA ($n=\lbrack \rangeConvOneThree \rbrack$
scale only axis,
ticklabel style = {font=\scriptsize},
xlabel={filter size ($s_1$), px},
ylabel={cross-validation accuracy, \%},
ylabel style = {font=\scriptsize, yshift=-5pt},
xlabel style = {font=\scriptsize, yshift=3pt},
legend style = {font=\tiny},
title={(c) CIFAR-10 (10k/10k, 32x32x3)},
ymajorgrids,
xtick={5, 7, 9, 11, 13, 15, 17},
xmin=5,
xmax=17,
%ymin=43.5,
%ymax=48.5,
axis y line*=left,
%axis background/.style={fill=white},
title style={yshift=-5pt,font=\small}
%clip=false,
]
% see experiments_24_07_2016_2_server.txt
% and experiments_27_07_2016_2_server.txt
% 96 filters
\addplot [color=mycolor1,solid,line width=\lWidth,mark size=\mSize,mark=o]
  table[row sep=crcr]{%
5	62.097\\
7	63.043\\
9	63.462\\
11	63.312\\
13	63.11\\
15	62.56\\
17	61.912\\
};
% conv0
\addplot [color=mycolor2,solid,line width=\lWidth,mark size=\mSize,mark=x]
  table[row sep=crcr]{%
5	61.632\\
7	63.292\\
9	63.75\\
11	64.156\\
13	64.591\\
15	64.445\\
17	63.94\\
};
% conv0-3
%\addplot[color=mycolor3,solid,line width=\lWidth,mark size=\mSize,mark=triangle]
%table[row sep=crcr]{%
%	5	44.258 \\ % std: 0.7514
%	7	46.192\\ % std: 0.2961
%	9	47.644\\ % std: 0.3452
%	11	47.452\\ % std: 0.6715
%	13	47.092\\ % std: 0.9297
%	15	46.952\\ % std: 0.3713 % experiments_27_07_2016_2_server.txt
%	17	45.38 \\ % std: 0.7043
%};
% conv0-2
% 256 filters
\addplot [color=mycolor1,dashed,line width=\lWidth,mark size=\mSize,mark=o,mark options={solid}]
table[row sep=crcr]{%
	5	64.156\\
	7	65.506\\
	9	65.695\\
	11	65.405\\
	13	65.305\\
	15	65.273\\
	17	64.722\\
};
\addplot [color=mycolor2,dashed,line width=\lWidth,mark size=\mSize,mark=+,mark options={solid}]
table[row sep=crcr]{%
	5	63.665\\
	7	64.951\\
	9	66.019\\
	11	66.638\\
	13	66.649\\
	15	66.662\\
	17	66.691\\
};
% conv0-3
%\addplot[color=mycolor3,solid,line width=\lWidth,mark size=\mSize,mark=triangle,mark options={solid}]
%table[row sep=crcr]{%
%	7	54.298 \\
%	9	55.398 \\ 
%	11 	55.528 \\
%	13  56.210 \\
%	15  56.018 \\
% 	17	55.510 \\
%};
% conv0-2
% 512 filters
\addplot [color=mycolor1,dotted,line width=\lWidth,mark size=\mSize,mark=o,mark options={solid}]
table[row sep=crcr]{%
	5	65.261\\
	7	66.407\\
	9	67.112\\
	11	67.271\\
	13	66.775\\
	15	66.593\\
	17	66.219\\
};
\addplot [color=mycolor2,dotted,line width=\lWidth,mark size=\mSize,mark=+,mark options={solid}]
table[row sep=crcr]{%
	5	64.773\\
	7	66.086\\
	9	66.886\\
	11	67.676\\
	13	67.81\\
	15	68.2\\
	17	67.811\\
};
% conv0-3
%\node [fill=white,draw=none,line width=0.3,inner sep=2pt] at (axis cs:300,0) {\small CIFAR-10};
%\node [fill=white,draw=none,line width=0.3,inner sep=2pt] at (axis cs:300,0) {\small STL-10};
\end{axis}
\end{tikzpicture}%

==> charts/fig_sparsity_vs_conv_order.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor5}{rgb}{0.5,0.5,0.5}%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%

%
\begin{tikzpicture}
\tikzset{font=\footnotesize}
\begin{axis}[%
font=\small,
scaled ticks=false,
legend entries={no RA ($n=0$), RA ($n=1$), RA ($n=2$), RA ($n=\lbrack \rangeConvZeroThree \rbrack$)},
legend to name=namedRawSigma,
%transpose legend,
legend columns=1,
xticklabel style={/pgf/number format/.cd, fixed, precision=3},
ticklabel style = {font=\scriptsize},
xlabel={$\sigma_{xy}\sigma_{uv}$},
ylabel={frequency},
ylabel style = {font=\scriptsize, yshift=-5pt},
xlabel style = {font=\scriptsize, yshift=3pt},
width=1.25in,
height=1.25in,
at={(1.025in,0.627in)},
scale only axis,
xmin=0.0063,
xmax=0.5,
ymax=350,
xtick={0.0063,0.1,0.2,0.3,0.4,0.5},
%xticklabels={{0.0063},{0.01},{0.02},{0.03},{0,04},{0,05},{0,06},{0,07},{0,08},{0,09},{0,1}},
ymin=0,
%ymax=120,
%xmajorgrids,
%axis background/.style={fill=white},
ymajorgrids,
axis y line*=left,
legend style={legend cell align=left,align=left,font=\tiny}, %
title={(a) Distribution on CIFAR-10}, 
title style={yshift=-5pt,font=\small},
draw=white!15!black
]
\addplot [color=mycolor1,solid,line width=0.8pt,mark size=1.0,mark=o,mark options={solid}]
table[row sep=crcr]{%
	0.0138380769640207	0\\
	0.0256763752549887	0\\
	0.0375146791338921	0\\
	0.0493529736995697	1\\
	0.0611912757158279	0\\
	0.0730295702815056	0\\
	0.0848678722977638	1\\
	0.0967061743140221	0\\
	0.10854447633028	2\\
	0.120382778346539	2\\
	0.132221058011055	1\\
	0.144059360027313	5\\
	0.155897662043571	5\\
	0.167735949158669	10\\
	0.179574251174927	12\\
	0.191412553191185	16\\
	0.203250855207443	21\\
	0.215089157223701	23\\
	0.22692745923996	35\\
	0.238765746355057	43\\
	0.250604063272476	53\\
	0.262442380189896	42\\
	0.274280667304993	52\\
	0.28611895442009	77\\
	0.297957271337509	68\\
	0.309795558452606	96\\
	0.321633845567703	105\\
	0.333472162485123	94\\
	0.34531044960022	91\\
	0.357148736715317	90\\
	0.368987053632736	99\\
	0.380825340747833	99\\
	0.392663657665253	106\\
	0.40450194478035	98\\
	0.416340261697769	103\\
	0.428178548812866	95\\
	0.440016865730286	86\\
	0.451855152845383	75\\
	0.46369343996048	86\\
	0.475531727075577	66\\
	0.487370043992996	68\\
	0.499208331108093	57\\
	0.511046648025513	74\\
	0.522884964942932	64\\
	0.534723281860352	54\\
	0.546561598777771	41\\
	0.558399856090546	51\\
	0.570238173007965	36\\
	0.582076489925385	32\\
	0.593914747238159	28\\
	0.605753064155579	24\\
	0.617591381072998	18\\
	0.629429638385773	13\\
	0.641267955303192	27\\
	0.653106272220612	15\\
	0.664944529533386	14\\
	0.676782846450806	11\\
	0.68862110376358	9\\
	0.700459420681	11\\
	0.712297737598419	7\\
	0.724136054515839	2\\
	0.735974371433258	4\\
	0.747812628746033	4\\
	0.759650945663452	4\\
	0.771489262580872	6\\
	0.783327579498291	4\\
	0.795165836811066	3\\
	0.807004153728485	2\\
	0.818842470645905	4\\
	0.830680787563324	1\\
	0.842519044876099	0\\
	0.854357361793518	1\\
	0.866195678710938	3\\
	0.878033995628357	1\\
	0.889872252941132	0\\
	0.901710510253906	0\\
	0.913548827171326	0\\
	0.9253870844841	0\\
	0.93722540140152	1\\
	0.949063718318939	0\\
	0.960902035236359	0\\
	0.972740292549133	0\\
	0.984578609466553	1\\
	0.996416926383972	1\\
	1.0082551240921	1\\
	1.02009344100952	0\\
	1.03193175792694	2\\
	1.04377007484436	0\\
	1.05560839176178	1\\
	1.0674467086792	0\\
	1.07928502559662	0\\
	1.09112334251404	0\\
	1.10296154022217	0\\
	1.11479985713959	0\\
	1.12663817405701	0\\
	1.13847649097443	0\\
	1.15031480789185	1\\
	1.16215300559998	0\\
	1.1739913225174	0\\
	1.18582963943481	1\\
};
\addplot [color=green,dashed,line width=0.5pt,mark size=1.0,mark=square,mark options={solid}]
table[row sep=crcr]{%
	0.0138380769640207	0\\
	0.0256763752549887	15\\
	0.0375146791338921	43\\
	0.0493529736995697	81\\
	0.0611912757158279	113\\
	0.0730295702815056	161\\
	0.0848678722977638	142\\
	0.0967061743140221	185\\
	0.10854447633028	171\\
	0.120382778346539	158\\
	0.132221058011055	172\\
	0.144059360027313	169\\
	0.155897662043571	137\\
	0.167735949158669	116\\
	0.179574251174927	110\\
	0.191412553191185	112\\
	0.203250855207443	106\\
	0.215089157223701	97\\
	0.22692745923996	80\\
	0.238765746355057	55\\
	0.250604063272476	55\\
	0.262442380189896	47\\
	0.274280667304993	35\\
	0.28611895442009	38\\
	0.297957271337509	28\\
	0.309795558452606	23\\
	0.321633845567703	23\\
	0.333472162485123	14\\
	0.34531044960022	20\\
	0.357148736715317	9\\
	0.368987053632736	8\\
	0.380825340747833	6\\
	0.392663657665253	5\\
	0.40450194478035	6\\
	0.416340261697769	3\\
	0.428178548812866	3\\
	0.440016865730286	3\\
	0.451855152845383	2\\
	0.46369343996048	3\\
	0.475531727075577	0\\
	0.487370043992996	1\\
	0.499208331108093	0\\
	0.511046648025513	2\\
	0.522884964942932	1\\
	0.534723281860352	0\\
	0.546561598777771	1\\
	0.558399856090546	0\\
	0.570238173007965	0\\
	0.582076489925385	0\\
	0.593914747238159	0\\
	0.605753064155579	1\\
	0.617591381072998	0\\
	0.629429638385773	0\\
	0.641267955303192	0\\
	0.653106272220612	0\\
	0.664944529533386	0\\
	0.676782846450806	0\\
	0.68862110376358	0\\
	0.700459420681	0\\
	0.712297737598419	0\\
	0.724136054515839	0\\
	0.735974371433258	0\\
	0.747812628746033	0\\
	0.759650945663452	0\\
	0.771489262580872	0\\
	0.783327579498291	0\\
	0.795165836811066	0\\
	0.807004153728485	0\\
	0.818842470645905	0\\
	0.830680787563324	0\\
	0.842519044876099	0\\
	0.854357361793518	0\\
	0.866195678710938	0\\
	0.878033995628357	0\\
	0.889872252941132	0\\
	0.901710510253906	0\\
	0.913548827171326	0\\
	0.9253870844841	0\\
	0.93722540140152	0\\
	0.949063718318939	0\\
	0.960902035236359	0\\
	0.972740292549133	0\\
	0.984578609466553	0\\
	0.996416926383972	0\\
	1.0082551240921	0\\
	1.02009344100952	0\\
	1.03193175792694	0\\
	1.04377007484436	0\\
	1.05560839176178	0\\
	1.0674467086792	0\\
	1.07928502559662	0\\
	1.09112334251404	0\\
	1.10296154022217	0\\
	1.11479985713959	0\\
	1.12663817405701	0\\
	1.13847649097443	0\\
	1.15031480789185	0\\
	1.16215300559998	0\\
	1.1739913225174	0\\
	1.18582963943481	0\\
};
\addplot [color=mycolor5,dashed,line width=0.8pt,mark size=1.0,mark=diamond,mark options={solid}]
table[row sep=crcr]{%
	0.0138380769640207	282\\
	0.0256763752549887	238\\
	0.0375146791338921	196\\
	0.0493529736995697	216\\
	0.0611912757158279	218\\
	0.0730295702815056	195\\
	0.0848678722977638	179\\
	0.0967061743140221	147\\
	0.10854447633028	112\\
	0.120382778346539	101\\
	0.132221058011055	81\\
	0.144059360027313	83\\
	0.155897662043571	71\\
	0.167735949158669	66\\
	0.179574251174927	53\\
	0.191412553191185	55\\
	0.203250855207443	36\\
	0.215089157223701	37\\
	0.22692745923996	30\\
	0.238765746355057	21\\
	0.250604063272476	22\\
	0.262442380189896	15\\
	0.274280667304993	30\\
	0.28611895442009	12\\
	0.297957271337509	9\\
	0.309795558452606	6\\
	0.321633845567703	8\\
	0.333472162485123	7\\
	0.34531044960022	4\\
	0.357148736715317	3\\
	0.368987053632736	3\\
	0.380825340747833	2\\
	0.392663657665253	3\\
	0.40450194478035	3\\
	0.416340261697769	2\\
	0.428178548812866	1\\
	0.440016865730286	1\\
	0.451855152845383	2\\
	0.46369343996048	2\\
	0.475531727075577	0\\
	0.487370043992996	3\\
	0.499208331108093	3\\
	0.511046648025513	1\\
	0.522884964942932	0\\
	0.534723281860352	0\\
	0.546561598777771	0\\
	0.558399856090546	0\\
	0.570238173007965	0\\
	0.582076489925385	0\\
	0.593914747238159	1\\
	0.605753064155579	0\\
	0.617591381072998	0\\
	0.629429638385773	0\\
	0.641267955303192	0\\
	0.653106272220612	0\\
	0.664944529533386	0\\
	0.676782846450806	0\\
	0.68862110376358	0\\
	0.700459420681	0\\
	0.712297737598419	0\\
	0.724136054515839	0\\
	0.735974371433258	0\\
	0.747812628746033	0\\
	0.759650945663452	0\\
	0.771489262580872	0\\
	0.783327579498291	0\\
	0.795165836811066	0\\
	0.807004153728485	0\\
	0.818842470645905	0\\
	0.830680787563324	0\\
	0.842519044876099	0\\
	0.854357361793518	0\\
	0.866195678710938	0\\
	0.878033995628357	0\\
	0.889872252941132	0\\
	0.901710510253906	0\\
	0.913548827171326	0\\
	0.9253870844841	0\\
	0.93722540140152	0\\
	0.949063718318939	0\\
	0.960902035236359	0\\
	0.972740292549133	0\\
	0.984578609466553	0\\
	0.996416926383972	0\\
	1.0082551240921	0\\
	1.02009344100952	0\\
	1.03193175792694	0\\
	1.04377007484436	0\\
	1.05560839176178	0\\
	1.0674467086792	0\\
	1.07928502559662	0\\
	1.09112334251404	0\\
	1.10296154022217	0\\
	1.11479985713959	0\\
	1.12663817405701	0\\
	1.13847649097443	0\\
	1.15031480789185	0\\
	1.16215300559998	0\\
	1.1739913225174	0\\
	1.18582963943481	0\\
};
\addplot [color=mycolor2,solid,line width=0.8pt,mark size=1.0,mark=x,mark options={solid}]
table[row sep=crcr]{%
	0.0132245421409607	486\\
	0.0224041901528835	161\\
	0.0315838418900967	107\\
	0.0407634899020195	114\\
	0.0499431379139423	92\\
	0.0591227896511555	70\\
	0.0683024376630783	49\\
	0.0774820894002914	47\\
	0.086661733686924	61\\
	0.0958413854241371	58\\
	0.10502103716135	32\\
	0.114200681447983	33\\
	0.123380333185196	26\\
	0.132559984922409	25\\
	0.141739636659622	27\\
	0.150919288396835	13\\
	0.160098925232887	28\\
	0.1692785769701	20\\
	0.178458228707314	24\\
	0.187637880444527	24\\
	0.19681753218174	19\\
	0.205997183918953	20\\
	0.215176820755005	13\\
	0.224356472492218	20\\
	0.233536124229431	22\\
	0.242715775966644	19\\
	0.251895427703857	16\\
	0.261075079441071	21\\
	0.270254731178284	18\\
	0.279434382915497	11\\
	0.28861403465271	11\\
	0.297793686389923	17\\
	0.306973308324814	15\\
	0.316152960062027	12\\
	0.32533261179924	16\\
	0.334512263536453	18\\
	0.343691915273666	27\\
	0.35287156701088	12\\
	0.362051218748093	14\\
	0.371230870485306	23\\
	0.380410522222519	23\\
	0.389590173959732	25\\
	0.398769825696945	18\\
	0.407949477434158	25\\
	0.417129099369049	20\\
	0.426308751106262	18\\
	0.435488402843475	23\\
	0.444668054580688	32\\
	0.453847706317902	24\\
	0.463027358055115	22\\
	0.472207009792328	25\\
	0.481386661529541	26\\
	0.490566313266754	24\\
	0.499745965003967	23\\
	0.50892561674118	31\\
	0.518105268478394	23\\
	0.527284920215607	25\\
	0.53646457195282	16\\
	0.545644223690033	21\\
	0.554823875427246	27\\
	0.564003527164459	19\\
	0.573183178901672	14\\
	0.582362830638886	17\\
	0.591542422771454	18\\
	0.600722074508667	13\\
	0.60990172624588	12\\
	0.619081377983093	16\\
	0.628261029720306	13\\
	0.63744068145752	5\\
	0.646620333194733	12\\
	0.655799984931946	16\\
	0.664979636669159	6\\
	0.674159288406372	8\\
	0.68333899974823	6\\
	0.692518591880798	9\\
	0.701698184013367	12\\
	0.710877895355225	6\\
	0.720057606697083	2\\
	0.729237198829651	11\\
	0.738416790962219	4\\
	0.747596502304077	5\\
	0.75677615404129	1\\
	0.765955805778503	5\\
	0.775135397911072	5\\
	0.78431510925293	1\\
	0.793494760990143	0\\
	0.802674412727356	2\\
	0.811854004859924	2\\
	0.821033656597137	0\\
	0.830213367938995	1\\
	0.839392960071564	2\\
	0.848572611808777	0\\
	0.85775226354599	1\\
	0.866931974887848	0\\
	0.876111567020416	1\\
	0.885291218757629	0\\
	0.894470870494843	1\\
	0.9036505818367	1\\
	0.912830173969269	0\\
	0.922009766101837	1\\
};
\end{axis}
\end{tikzpicture}%

==> charts/mnist_filterSize_val.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.65000,0.22500,0.04800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.3,0.2,0.6}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.25in,
height=1.25in,
at={(0.772in,0.516in)},
scale only axis,
%transpose legend,
legend columns=1,
legend entries={no RA ($K_1=96; n=0$), RA ($K_1=96; n=\lbrack \rangeConvOneThree \rbrack$), no RA ($K_1=192; n=0$), RA ($K_1=192; n=\lbrack \rangeConvOneThree \rbrack$)},
legend to name=namedRawMNIST,
ticklabel style = {font=\scriptsize},
xlabel={filter size ($s_1$), px},
ylabel={cross-validation accuracy, \%},
ylabel style = {font=\scriptsize, yshift=-5pt},
xlabel style = {font=\scriptsize, yshift=3pt},
legend style = {font=\tiny},
title={(b) MNIST (10k/10k, 28x28)},
ymajorgrids,
xtick={5, 7, 9, 11, 13, 15},
%xmin=4,
%xmax=18,
%ymin=43.5,
%ymax=48.5,
axis y line*=left,
%axis background/.style={fill=white},
title style={yshift=-5pt,font=\small},
%legend style={anchor=north east, font=\tiny},
%legend pos=outer north east
]
% 96 filters
\addplot [color=mycolor4,solid,line width=\lWidth,mark size=\mSize,mark=o,mark options={solid}]
table[row sep=crcr]{%
	5	98.11\\
	7	98.461\\
	9	98.455\\
	11	98.453\\
	13	98.424\\
	15	98.67\\
};
%\addlegendentry{no RA ($n$=0), $K_1$=96}
\addplot [color=mycolor3,solid,line width=\lWidth,mark size=\mSize,mark=+,mark options={solid}]
table[row sep=crcr]{%
	5	98.536\\
	7	98.477\\
	9	98.498\\
	11	98.582\\
	13	98.578\\
	15	98.655\\
};
%\addlegendentry{RA ($n$=[1,3]), $K_1$=96}
% 192 filters
\addplot [color=mycolor4,dashdotted,line width=\lWidth,mark size=\mSize,mark=o,mark options={solid}]
table[row sep=crcr]{%
	5	98.502\\
	7	98.628\\
	9	98.578\\
	11	98.369\\
	13	98.545\\
	15	98.459\\
};
%\addlegendentry{no RA ($n$=0), $K_1$=192}
\addplot [color=mycolor3,dashdotted,line width=\lWidth,mark size=\mSize,mark=+,mark options={solid}]
table[row sep=crcr]{%
	5	98.342\\
	7	98.431\\
	9	98.749\\
	11	98.847\\
	13	98.614\\
	15	98.825\\
};
%\addlegendentry{RA ($n$=[1,3]), $K_1$=192}
% 256 filters
%\addplot [color=mycolor1,dashed,line width=\lWidth,mark size=\mSize,mark=o,mark options={solid}]
%table[row sep=crcr]{%
%	5	98.396\\
%	7	98.541\\
%	9	98.421\\
%	11	98.449\\
%	13	98.467\\
%	15	98.491\\
%};
%\addplot [color=mycolor2,dashed,line width=\lWidth,mark size=\mSize,mark=+,mark options={solid}]
%table[row sep=crcr]{%
%	5	98.382\\
%	7	98.597\\
%	9	98.521\\
%	11	98.677\\
%	13	98.481\\
%	15	98.769\\
%};
\end{axis}
\end{tikzpicture}%

==> charts/stl10_whiten_filterSize_Nfilters_val.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.25in,
height=1.25in,
at={(0.772in,0.516in)},
scale only axis,
ticklabel style = {font=\scriptsize},
xlabel={filter size ($s_1$), px},
ylabel={test accuracy, \%},
ylabel style = {font=\scriptsize, yshift=-5pt},
xlabel style = {font=\scriptsize, yshift=3pt},
title={(d) STL-10 (1k/8k, 96x96x3)},
ymajorgrids,
xtick={9, 13, 17, 21, 25, 29},
xmin=9,
xmax=29,
%ymin=43.5,
%ymax=48.5,
axis y line*=left,
%axis background/.style={fill=white},
title style={yshift=-5pt,font=\small},
legend style={anchor=north east, font=\tiny},
legend pos=outer north east
%clip=false
]
%STL-10, 10 folds
% 96 filters
\addplot [color=mycolor1,solid,line width=\lWidth,mark size=\mSize,mark=o]
table[row sep=crcr]{%
9	53.36\\
13	54.70125\\
17	55.03625\\
21	55.1375\\
25	55.29\\
29	55.275\\
};
%\addlegendentry{no RA ($n$=0), $K_1$=96}
\addplot [color=mycolor2,solid,line width=\lWidth,mark size=\mSize,mark=x]
table[row sep=crcr]{%
9	53.415\\
13	55.14625\\
17	55.655\\
21	56.35\\
25	56.345\\
29	56.52875\\
};
%\addlegendentry{no RA ($n$=[0,3]), $K_1$=96}
%\addplot [color=mycolor3,solid,line width=\lWidth,mark size=\mSize,mark=triangle,mark options={solid}]
%table[row sep=crcr]{%
%%	5	46.34375\\
%	9	49.58375\\
%	13	51.38\\
%%	15	51.41125\\
%	17	52.00375\\
%	21	52.46375\\
%	25	52.42625\\
%	29	52.21625\\
%};
% 256 filters
\addplot [color=mycolor1,dashed,line width=\lWidth,mark size=\mSize,mark=o,mark options={solid}]
table[row sep=crcr]{%
	9	54.78625\\
	13	55.83875\\
	17	56.5625\\
	21	56.83125\\
	25	56.89\\
	29	57.27125\\
};
%\addlegendentry{no RA ($n$=0), $K_1$=256}
% conv0
\addplot [color=mycolor2,dashed,line width=\lWidth,mark size=\mSize,mark=x,mark options={solid}]
table[row sep=crcr]{%
	9	54.66\\
	13	56.4475\\
	17	57.4075\\
	21	57.80875\\
	25	58.11125\\
	29	58.34875\\
};
%\addlegendentry{RA ($n$=[0,3]), $K_1$=256}
% conv0-3
%\addplot [color=mycolor3,solid,line width=\lWidth,mark size=\mSize,mark=triangle,mark options={solid}]
%table[row sep=crcr]{%
%	17 	55.2963 \\
%	21	56.0237	\\
%	25	56.2650	\\
%	29	56.3212	\\
%};
% conv0-2
% 512 filters
\addplot [color=mycolor1,dotted,line width=\lWidth,mark size=\mSize,mark=o,mark options={solid}]
table[row sep=crcr]{%
	9	55.295\\
	13	56.4525\\
	17	57.07625\\
	21	57.51375\\
	25	57.78375\\
	29	57.6075\\
};
% conv0
%\addlegendentry{no RA ($n$=0), $K_1$=512}
\addplot [color=mycolor2,dotted,line width=\lWidth,mark size=\mSize,mark=+,mark options={solid}]
table[row sep=crcr]{%
	9	55.35125\\
	13	57.1575\\
	17	58.19875\\
	21	58.70125\\
	25	58.87625\\
	29	59.31\\
};
%\addlegendentry{RA ($n$=[0,3]), $K_1$=512}
% conv0-3
%\addplot [color=mycolor3,solid,line width=\lWidth,mark size=\mSize,mark=triangle]
%table[row sep=crcr]{%
%	17	56.6788 \\
%	21	57.4475	\\
%	25	57.6650	\\
%	29	57.8575	\\
%};
% conv0-2
%\node [fill=white,draw=none,line width=0.3,inner sep=2pt] at (axis cs:300,0) {\small CIFAR-10};
%\node [fill=white,draw=none,line width=0.3,inner sep=2pt] at (axis cs:300,0) {\small STL-10};
\end{axis}
\end{tikzpicture}%
